Three-qubit entanglement in QED scattering with an entangled spectator

Adding an entangled, non-interacting spectator to a two-body collision opens a window to study three-qubit correlations from a fundamental perspective. We examine seven representative tree-level quantum electrodynamics (QED) processes in this setup to investigate whether elementary scattering can generate genuine tripartite entanglement, distinguish between the inequivalent Greenberger-Horne-Zeilinger (GHZ) and W classes, and produce genuine tripartite nonlocality. Analysing the post-selected helicity states with the tangle, the generalised geometric measure, and the $\pi$-tangle reveals a kinematic inversion between a spectator entangled with one colliding particle and an initial GHZ state. Mass-induced helicity flips drive entanglement generation at low momentum at the cost of event rate, whereas helicity conservation protects an initial GHZ state at high momentum. Channel structure and selection rules also govern the entanglement class. Compton scattering and the Breit-Wheeler process generate exclusively W-class states with an identically vanishing tangle. For a GHZ input, photon-pair production converts the state into the W class at a scattering angle of $\pi/2$, while pure $s$-channel annihilation decouples the spectator completely. Finally, mapping a certified numerical lower bound on Svetlichny's inequality, benchmarked against an analytical upper bound, establishes genuine tripartite nonlocality in both setups.

==> figures/qed_scattering.tex <==
\begin{tikzpicture}[
    scale=0.68, 
    thick,
    >=Latex,
    fermion/.style={NavyBlue!70!black, line width=1.2pt},
    ent/.style={dashed, black!70},
]

% ==========================================
% LEFT PANEL: First Input (C entangled with B)
% ==========================================
\begin{scope}[shift={(0,0)}]
    % Particle A
    \draw[fermion, ->] (-2,-3) -- (-0.8,-0.8);
    \draw[fermion, ->] (-0.8,0.8) -- (-2,3);
    
    % Particle B
    \draw[fermion, ->] (0.8,-3) -- (0.2,-0.8);
    \draw[fermion, ->] (0.2,0.8) -- (0.8,3);
    
    % Particle C
    \draw[fermion, ->] (2,-3) -- (2,3);
    
    % QED blob
    \draw[fill=olive!50!white] (-0.2,0) ellipse (1.9 and 0.7);
    \node at (-0.2,0) {Scattering};
    
    % Labels
    \node at (-2.3,3.5) {$A'$};
    \node at (-2.3,-3.5) {$A$};
    \node at (1.0,3.5) {$B'$};
    \node at (1.0,-3.5) {$B$};
    \node at (2,3.5) {$C$};
    \node at (2,-3.5) {$C$};
    
    % Top entanglement ellipse
    \draw[ent] (0.2,1.8) ellipse (2.5 and 0.5);
    
    % Bottom infinity loop (B and C)
    \draw[ent]
        (1.3,-2)
        .. controls (1.8,-1.6) and (2.5,-1.6)
        .. (2.5,-2.2)
        .. controls (2.5,-2.8) and (1.8,-2.8)
        .. (1.3,-2.2)
        .. controls (0.8,-1.6) and (0.1,-1.6)
        .. (0.1,-2.2)
        .. controls (0.1,-2.8) and (0.8,-2.8)
        .. (1.3,-2.2);
\end{scope}

% ==========================================
% RIGHT PANEL: GHZ Input (A, B, and C entangled)
% ==========================================
\begin{scope}[shift={(7,0)}]
    % Particle A
    \draw[fermion, ->] (-2,-3) -- (-0.8,-0.8);
    \draw[fermion, ->] (-0.8,0.8) -- (-2,3);
    
    % Particle B
    \draw[fermion, ->] (0.8,-3) -- (0.2,-0.8);
    \draw[fermion, ->] (0.2,0.8) -- (0.8,3);
    
    % Particle C
    \draw[fermion, ->] (2,-3) -- (2,3);
    
    % QED blob
    \draw[fill=olive!50!white] (-0.2,0) ellipse (1.9 and 0.7);
    \node at (-0.2,0) {Scattering};
    
    % Labels
    \node at (-2.3,3.5) {$A'$};
    \node at (-2.3,-3.5) {$A$};
    \node at (1.0,3.5) {$B'$};
    \node at (1.0,-3.5) {$B$};
    \node at (2,3.5) {$C$};
    \node at (2,-3.5) {$C$};
    
    % Top entanglement ellipse
    \draw[ent] (0.2,1.8) ellipse (2.5 and 0.5);
    
    % Bottom entanglement ellipse (A, B, and C)
    \draw[ent] (0.2,-2.2) ellipse (2.5 and 0.5);
\end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[
%     scale=0.68, % Halves all coordinate distances and line lengths
%     thick,
%     >=Latex,
%     fermion/.style={blue!70!black, line width=1.2pt},
%     ent/.style={dashed, black!70},
% ]
% % ---------------------------
% % Incoming / outgoing lines
% % ---------------------------
% % Particle A
% \draw[fermion, ->] (-2,-3) -- (-0.8,-0.8);
% \draw[fermion, ->] (-0.8,0.8) -- (-2,3);

% % Particle B
% \draw[fermion, ->] (0.2,0.8) -- (0.8,3);
% \draw[fermion, ->] (0.8,-3) -- (0.2,-0.8);

% % Particle C
% \draw[fermion, ->] (2,-3) -- (2,3);

% % ---------------------------
% % QED blob
% % ---------------------------
% % Adjusted slightly to (1.9 and 0.7). When scaled by 0.5, the right edge 
% % stops at x=0.85, keeping it cleanly separated from Particle C (which is at x=1.0).
% \draw[fill=white] (-0.2,0) ellipse (1.9 and 0.7);
% \node at (-0.2,0) {Scattering};

% % ---------------------------
% % Labels
% % ---------------------------
% \node at (-2.3,3.5) {$A$};
% \node at (-2.3,-3.5) {$A$};
% \node at (1.0,3.5) {$B$};
% \node at (1.0,-3.5) {$B$};
% \node at (2,3.5) {$C$};
% \node at (2,-3.5) {$C$};

% % ---------------------------
% % Top entanglement ellipse
% % ---------------------------
% \draw[ent]
%     (0.2,1.8) ellipse (2.5 and 0.5);

% % ---------------------------
% % Bottom infinity loop
% % ---------------------------
% \draw[ent]
%     (1.3,-2)
%     .. controls (1.8,-1.6) and (2.5,-1.6)
%     .. (2.5,-2.2)
%     .. controls (2.5,-2.8) and (1.8,-2.8)
%     .. (1.3,-2.2)

%     .. controls (0.8,-1.6) and (0.1,-1.6)
%     .. (0.1,-2.2)
%     .. controls (0.1,-2.8) and (0.8,-2.8)
%     .. (1.3,-2.2);

% \end{tikzpicture}
